Cerisier: A Program Logic for Attestation in a Capability Machine

A key feature in trusted computing is attestation, which allows encapsulated components (enclaves) to prove their identity to (local or remote) distrusting components. Reasoning about software that uses the technique requires tracking how trust evolves after successful attestation. This process is security-critical and non-trivial, but no existing formal verification technique supports modular reasoning about attestation of enclaves and their clients, or proving end-to-end properties for systems combining trusted, untrusted and attested code. We contribute Cerisier, the first program logic for modular reasoning about trusted, untrusted and attested code, fully mechanized in the Iris separation logic and the Rocq Prover. We formalize a recent proposal, CHERI-TrEE, to extend capability machines with enclave primitives, as an extension to the Cerise capability machine and program logic. Our program logic comes with a universal contract for untrusted code, which captures both capability safety and local enclave attestation. Like Cerise, this universal contract is phrased in terms of a logical relation defining capabilities' authority. We demonstrate Cerisier by proving end-to-end properties for three representative applications of trusted computing: secure outsourced computation, mutual attestation and a modeled trusted sensor component.

==> figures/cerise_interaction_scenarios.tex <==
\WFclear
\begin{wrapfigure}{R}{.25\textwidth}
\newcommand{\squarew}{2}
\newcommand{\squareh}{2}
\newcommand{\smallsquarew}{1}
\newcommand{\smallsquareh}{1}
\newcommand{\paddingg}{0.09}
\definecolor{red1}{HTML}{EF2929}
%
\newcommand{\scalefig}{0.75}
\centering

{\begin{tikzpicture}[scale=\scalefig, every node/.style={transform shape}]
  \draw[pattern={Lines[angle=45,distance={6pt/sqrt(2)}]}, pattern color=red1, opacity=0.1]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;
  \draw[]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;

  \node at (0.25*\squareh, 0.75*\squareh) {\textbf{U}};

  \draw[fill=white]
        (0,0) -- (0, \smallsquareh) -- (\smallsquarew, \smallsquareh) -- (\smallsquarew, 0) -- (0,0);

  \node at (0.5*\smallsquareh, 0.5*\smallsquareh) {\textbf{K}};

  \draw[semithick,->,color=red]
        (0.8*\smallsquareh, 0.3*\smallsquareh) to[bend right] +(0.3*\squarew, 0);
\end{tikzpicture}
\subcaption{ \label{fig:interaction_scenario:calling_adv}
  Scenario 1: passing control to untrusted code}
}

{
\begin{tikzpicture}[scale=\scalefig, every node/.style={transform shape}]
  \draw[pattern={Lines[angle=45,distance={6pt/sqrt(2)}]}, pattern color=red1, opacity=0.1]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;
  \draw[]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;

  \node at (0.25*\squareh, 0.75*\squareh) {\textbf{U}};

  \draw[fill=white]
        (0,0) -- (0, \smallsquareh) -- (\smallsquarew, \smallsquareh) -- (\smallsquarew, 0) -- (0,0);

  \node at (0.5*\smallsquareh, 0.5*\smallsquareh) {\textbf{K}};

  \draw[semithick,->,color=red,dashed]
        (0.8*\smallsquareh, 0.4*\smallsquareh) to[bend right] +(0.3*\squarew, 0);

  \draw[semithick,->,color=red]
        (0.8*\smallsquareh+0.30*\squarew, 0.7*\smallsquareh) to[bend right] +(-0.3*\squarew, 0);
\end{tikzpicture}
\subcaption{\label{fig:interaction_scenario:being_called_by_adv}
  Scenario 2: being called by untrusted code (possibly many times)}
}

\caption{\label{fig:cerise_interaction_scenario}Two scenarios: a trusted component (K) interacts with an untrusted context (U). }

\end{wrapfigure}


==> figures/tc_interaction_scenarios.tex <==
\begin{figure}

\newcommand{\squarew}{4}
\newcommand{\squareh}{3}
\newcommand{\smallsquarew}{1.25}
\newcommand{\smallsquareh}{1}

\newcommand{\ssmallsquareh}{1}
\newcommand{\ssmallsquarew}{1.3}

\newcommand{\paddingwA}{0.6*\squarew}
\newcommand{\paddinghA}{0.3}
\definecolor{red1}{HTML}{EF2929}
\newcommand{\scalefig}{0.75}

\centering

\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=\scalefig, every node/.style={transform shape}]
  \draw[pattern={Lines[angle=45,distance={6pt/sqrt(2)}]}, pattern color=red1, opacity=0.1]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;
  \draw[]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;

  \node at (0.35*\squareh, 0.75*\squareh) {\textbf{Adversary}};

  \draw[fill=white]
        (0,0) -- (0, \smallsquareh) -- (\smallsquarew, \smallsquareh) -- (\smallsquarew, 0) -- (0,0);
        \node at (0.5*\smallsquarew, 0.5*\smallsquareh) {\textbf{Client}};

  \draw[semithick,->,color=red]
        (0.8*\smallsquareh, 0.3*\smallsquareh) to[bend right] +(0.3*\squarew, 0);
\end{tikzpicture}
    \caption{Passing control to the adversary.}
    \label{fig:interaction_scenario_attest_tc:calling_adv}
\end{subfigure}
%%%
% \qquad\qquad\qquad
%%%
\begin{subfigure}[t]{0.3\textwidth}
  \centering
\begin{tikzpicture}[scale=\scalefig, every node/.style={transform shape}]
  \draw[pattern={Lines[angle=45,distance={6pt/sqrt(2)}]}, pattern color=red1, opacity=0.1]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;
  \draw[]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;
  \node at (0.35*\squareh, 0.75*\squareh) {\textbf{Adversary}};

  \draw[fill=white]
        (0,0) -- (0, \smallsquareh) -- (\smallsquarew, \smallsquareh) -- (\smallsquarew, 0) -- (0,0);
        \node at (0.5*\smallsquarew, 0.5*\smallsquareh) {\textbf{Client}};

  \draw[dashed, fill=white]
  (\paddingwA, 0.5*\squareh - 0.5\ssmallsquareh)
  -- (\paddingwA + \ssmallsquarew, 0.5*\squareh - 0.5\ssmallsquareh)
  -- (\paddingwA + \ssmallsquarew, 0.5*\squareh - 0.5\ssmallsquareh + \ssmallsquareh)
  -- (\paddingwA, 0.5*\squareh - 0.5\ssmallsquareh + \ssmallsquareh)
  -- (\paddingwA, 0.5*\squareh - 0.5\ssmallsquareh) ;
  \node[align=center] at ( \paddingwA + 0.5 *\ssmallsquarew, 0.5*\squareh)
  {\small \textbf{SOC}\\\textbf{enclave}};
  \draw[semithick,->,color=red]
  ( \paddingwA - 0.25*\ssmallsquarew, 0.5*\squareh + 0.35 *\ssmallsquareh)
  to[bend left] +(0.5*\ssmallsquarew, 0);
  \draw[semithick,<-,color=red]
  ( \paddingwA - 0.25*\ssmallsquarew, 0.5*\squareh - 0.35 *\ssmallsquareh)
  to[bend right] +(0.5*\ssmallsquarew, 0);

\end{tikzpicture}
    \caption{The adversary initialises the enclave.}
    \label{fig:interaction_scenario_attest_tc:adv_einit}
\end{subfigure}
%%%
%%%
  \begin{subfigure}[t]{0.3\textwidth}
  \centering
\begin{tikzpicture}[scale=\scalefig, every node/.style={transform shape}]
  \draw[pattern={Lines[angle=45,distance={6pt/sqrt(2)}]}, pattern color=red1, opacity=0.1]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;
  \draw[]
  (0,0) -- (0,\squareh) -- (\squarew,\squareh) -- (\squarew,0) -- (0,0) ;
  \node at (0.35*\squareh, 0.75*\squareh) {\textbf{Adversary}};

  \draw[fill=white]
        (0,0) -- (0, \smallsquareh) -- (\smallsquarew, \smallsquareh) -- (\smallsquarew, 0) -- (0,0);
        \node at (0.5*\smallsquarew, 0.5*\smallsquareh) {\textbf{Client}};

  \draw[dashed, fill=white]
  (\paddingwA, 0.5*\squareh - 0.5\ssmallsquareh)
  -- (\paddingwA + \ssmallsquarew, 0.5*\squareh - 0.5\ssmallsquareh)
  -- (\paddingwA + \ssmallsquarew, 0.5*\squareh - 0.5\ssmallsquareh + \ssmallsquareh)
  -- (\paddingwA, 0.5*\squareh - 0.5\ssmallsquareh + \ssmallsquareh)
  -- (\paddingwA, 0.5*\squareh - 0.5\ssmallsquareh) ;
  \node[align=center] at ( \paddingwA + 0.5 *\ssmallsquarew, 0.5*\squareh)
  {\small \textbf{SOC}\\\textbf{enclave}};

  \draw[thick,->,color=ForestGreen]
  (\paddingwA + 0.15*\ssmallsquarew, 0.5*\squareh - 0.35*\ssmallsquareh)
  to [bend left]
  node [midway,anchor=north,fill=white,xshift=20,yshift=10] {\small $P_{\A{SOC}}(w): w = 42$}
  (0.8*\smallsquarew, 0.2*\smallsquareh);

\end{tikzpicture}
    \caption{The client attests the enclave.
    }
    \label{fig:interaction_scenario_attest_tc:custom_attest}
  \end{subfigure}
%%%
%%%

  \caption{
  \label{fig:interactions_scenarios_attest_tc}
  Interaction scenario for the secure outsourced computation (SOC) example.}%
\end{figure}

%%% Local Variables:
%%% TeX-master: "../cerisier"
%%% End:

